Localizing Spatial Information in Neural Spatiospectral Filters

Beamforming for multichannel speech enhancement relies on the estimation of spatial characteristics of the acoustic scene. In its simplest form, the delay-and-sum beamformer (DSB) introduces a time delay to all channels to align the desired signal components for constructive superposition. Recent investigations of neural spatiospectral filtering revealed that these filters can be characterized by a beampattern similar to one of traditional beamformers, which shows that artificial neural networks can learn and explicitly represent spatial structure. Using the Complex-valued Spatial Autoencoder (COSPA) as an exemplary neural spatiospectral filter for multichannel speech enhancement, we investigate where and how such networks represent spatial information. We show via clustering that for COSPA the spatial information is represented by the features generated by a gated recurrent unit (GRU) layer that has access to all channels simultaneously and that these features are not source -- but only direction of arrival-dependent.

==> 2_figure_COSPA.pdf_tex <==
\begingroup%
	%\makeatletter%
	\providecommand\color[2][]{%
		\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
		\renewcommand\color[2][]{}%
	}%
    \setlength{\unitlength}{1cm}
    \setlength{\fboxsep}{0pt}

     \begin{picture}(9, 2)%
    	\put(0,0){\includegraphics[width=\linewidth]{COSPA_Compandor_arch_3.pdf}}%
        \put(3.9,1.85){Compandor}%
        \put(0,1.25){\scriptsize $\mathbf{x}_{1}(\tau)$}%
        \put(0,0.28){\scriptsize $\mathbf{x}_{M}(\tau)$}%
        \put(1.1, 0.25){Enc.}%
        \put(1.1, 1.21){Enc.}%
        \put(1.95,0.325){\rotatebox{90}{concat.}}%
        \put(2.55,0.36){\rotatebox{90}{ $\mathbb{C}$FC}}%
        \put(2.98,0.33){\rotatebox{90}{ $\mathbb{C}$Act}}%
        \put(3.3, 0.95){ $\widetilde{\mathbf{h}}_\text{in}(\tau)$}
        \put(4.43,0.27){\rotatebox{90}{ $\mathbb{C}$GRU}}%
        \put(4.65, 0.95){ $\widetilde{\mathbf{h}}_\text{out}(\tau)$}
        \put(5.84,0.36){\rotatebox{90}{ $\mathbb{C}$FC}}%
        \put(6.26,0.33){\rotatebox{90}{ $\mathbb{C}$Act}}%
        \put(6.92, 0.25){Dec.}%
        \put(6.92, 1.21){Dec.}%
        \put(7.855,1.25){\scriptsize $\mathbf{\mathcal{M}}_{1}(\tau)$}%
        \put(7.855,0.28){\scriptsize $\mathbf{\mathcal{M}_{M}(\tau)}$}%
	\end{picture}%
 
	%\end{center}
	\endgroup%



==> sample_12_phasemask_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.193in,
%height=3.681in,
%at={(0.703in,0.497in)},
scale only axis,
point meta min=-3.1415684223175,
point meta max=3.14149188995361,
axis on top,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Time $\tau$ [s]},
ymin=-0.00780487060546875,
ymax=8,
ylabel style={font=\color{white!15!black}, yshift=-0.5cm},
ylabel={\footnotesize Frequency [kHz]},
ticklabel style={font=\footnotesize},
colorbar,
colorbar style={          
            % change the width of the colorbar relative to the main `axis' environment
            width=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
            xshift=-0.2cm,
            ytick={-3.1415684223175, 3.14149188995361},
            yticklabels={-$\pi$, $\pi$}
        },
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0, xmax=7, ymin=-0.00780487060546875, ymax=7.99999237060547] {sample_12_phasemask_2-1.png};
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 38.275390625	0\\
% 38.275390625	8\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 182.419921875	0\\
% 182.419921875	8\\
% };
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
1.2248 0\\
1.2248	8\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
5.8374	0\\
5.8374	8\\
};
\end{axis}
\end{tikzpicture}%

==> sample_18_in_clusters.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t, right]{\columnwidth}
\subcaption{Clustering result for $\mathbf{h}_\text{in}(\tau)$} 
\begin{tikzpicture}

\begin{axis}[%
 ylabel near ticks,
 xlabel near ticks,
 width=7cm,%16in,
height=1.0cm,
%width=16in,
%height=10.516in,
%at={(2.684in,1.419in)},
scale only axis,
xmin=1,
xmax=219,
ymin=0.9,
ymax=3.1,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Cluster},
ticklabel style={font=\footnotesize},
ytick={1, 2, 3},
yticklabels={P, \phantom{$-$}$1$, $2$},
xtick={1, 31, 63, 94, 125, 156, 187, 219},
xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$, $7$},
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
18	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
19	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
57	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
60	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
76	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
78	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
79	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
87	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
148	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
150	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
151	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
152	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
153	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
154	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
155	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
156	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
157	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
158	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
159	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
160	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
161	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
162	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
163	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
164	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
165	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
166	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
167	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
168	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
191	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
192	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
193	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
194	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
195	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
196	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
197	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
198	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
199	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
200	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
201	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
202	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
203	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
204	1\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
17	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
20	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
21	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
23	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
24	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
29	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
35	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
36	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
37	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
43	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
44	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
48	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
49	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
50	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
51	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
52	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
54	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
55	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
56	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
61	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
62	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
63	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
66	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
67	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
72	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
73	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
74	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
75	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
84	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
85	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
89	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
90	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
91	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
92	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
93	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
94	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
95	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
97	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
101	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
102	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
103	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
104	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
105	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
106	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
107	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
114	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
116	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
117	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
118	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
123	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
124	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
125	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
126	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
127	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
128	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
129	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
135	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
136	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
137	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
138	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
144	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
145	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
146	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
169	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
170	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
172	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
175	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
176	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
177	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
180	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
181	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
184	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
185	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
186	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
205	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
206	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
207	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
208	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
209	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
210	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
211	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
212	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
213	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
215	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
216	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
217	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
218	2\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
8	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
13	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
14	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
15	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
16	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
22	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
25	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
26	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
27	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
28	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
31	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
32	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
33	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
34	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
38	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
39	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
41	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
42	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
45	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
46	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
47	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
53	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
58	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
59	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
64	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
65	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
68	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
69	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
70	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
71	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
77	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
81	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
82	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
83	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
86	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
88	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
96	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
98	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
99	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
108	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
109	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
110	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
111	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
112	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
113	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
115	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
119	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
120	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
121	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
122	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
130	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
131	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
132	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
133	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
134	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
139	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
140	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
141	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
142	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
143	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
147	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
149	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
171	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
173	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
174	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
178	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
179	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
182	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
183	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
187	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
188	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
189	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
190	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
214	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
219	3\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
88.814453125	0.900000000000006\\
88.814453125	3.09999999999999\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
168.203125	0.900000000000006\\
168.203125	3.09999999999999\\
};
\end{axis}
\end{tikzpicture}%
\label{subfig:cluster_input}
\end{subfigure}

==> sample_18_in_features.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t, right]{\columnwidth}
\subcaption{Input features $\mathbf{h}_\text{in}(\tau)$  of the \ac{GRU}}
\label{subfig:features_input}
\begin{tikzpicture}

\begin{axis}[%
width=7cm,%16in,
height=2.2cm,%10.516in,
%at={(2.684in,1.419in)},
 ylabel near ticks,
 xlabel near ticks,
scale only axis,
point meta min=-1,
point meta max=1,
axis on top,
%xmin=0.5,
%xmax=219.5,
xmin=0,
xmax=7,
y dir=reverse,
ymin=0.5,
ymax=256.5,
ytick={64, 192},
yticklabels={$\Re\{\mathbf{h}_\text{in}\}$, $\Im\{\mathbf{h}_\text{in}\}$},
y tick label style={rotate=90},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\mathbf{h}_\text{in}(\tau)$},
ticklabel style={font=\footnotesize},
colorbar,
colorbar style={          
            % change the width of the colorbar relative to the main `axis' environment
            width=0.02*\pgfkeysvalueof{/pgfplots/parent axis width},
            ytick={1, 0, -1},
            yticklabels={$1$, $0$, $-1$},
            xshift=-0.35cm,
            %yshift=0.2cm,
        },
%colorbar horizontal,
% colorbar style={          
%             % change the width of the colorbar relative to the main `axis' environment
%             width=0.03*\pgfkeysvalueof{/pgfplots/parent axis width},
%         },
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0, xmax=7, ymin=0.5, ymax=256.5] {sample_18_in_features-1.png};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	129\\
219	129\\
};
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 88.814453125	0\\
% 88.814453125	282.1\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 168.203125	0\\
% 168.203125	282.1\\
% };
\addplot [color=red, line width=0.4mm, forget plot]
	  table[row sep=crcr]{%
	2.8421	0\\
	2.8421 282.1\\
	};
\addplot [color=red, line width=0.4mm, forget plot]
	  table[row sep=crcr]{%
	5.3825	0\\
	5.3825	282.1\\
	};
\end{axis}
\end{tikzpicture}%
\end{subfigure}

==> sample_18_out_clusters.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t, right]{\columnwidth}
\subcaption{Clustering result for $\mathbf{h}_\text{out}(\tau)$} 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,%16in,
height=1.0cm,
%width=16in,
%height=10.516in,
%at={(2.684in,1.419in)},
 ylabel near ticks,
 xlabel near ticks,
scale only axis,
xmin=1,
xmax=219,
%xmin=0,
%xmax=7,
ymin=0.9,
ymax=3.1,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Cluster},
ytick={1, 2, 3},
yticklabels={P, \phantom{$-$}$1$, $2$},
xtick={1, 31, 63, 94, 125, 156, 187, 219},
xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$, $7$},
ticklabel style={font=\footnotesize},
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
153	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
154	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
155	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
156	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
157	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
158	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
159	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
160	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
161	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
162	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
163	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
164	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
165	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
166	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
167	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
168	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
193	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
194	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
195	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
196	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
197	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
198	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
199	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
200	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
201	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
202	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
203	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
204	1\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
13	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
14	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
15	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
16	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
17	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
18	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
19	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
20	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
21	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
22	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
23	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
24	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
25	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
26	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
27	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
28	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
29	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
31	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
33	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
34	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
35	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
36	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
37	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
39	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
41	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
43	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
44	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
45	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
46	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
47	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
48	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
49	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
50	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
51	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
52	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
53	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
54	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
55	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
56	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
57	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
58	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
59	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
60	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
61	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
62	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
63	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
64	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
65	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
66	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
67	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
68	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
69	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
70	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
71	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
72	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
73	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
74	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
75	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
76	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
77	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
78	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
79	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
81	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
82	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
83	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
84	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
85	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
86	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
87	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
88	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
89	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
169	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
170	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
171	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
172	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
173	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
174	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
175	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
176	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
177	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
178	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
179	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
180	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
181	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
182	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
183	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
184	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
185	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
186	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
187	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
188	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
189	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
190	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
191	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
192	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
205	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
206	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
207	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
208	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
209	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
210	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
211	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
212	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
213	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
214	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
215	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
216	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
217	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
218	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
219	2\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
90	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
91	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
92	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
93	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
94	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
95	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
96	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
97	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
98	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
99	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
100	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
101	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
102	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
103	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
104	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
105	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
106	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
107	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
108	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
109	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
110	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
111	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
112	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
113	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
114	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
115	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
116	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
117	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
118	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
119	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
120	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
121	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
122	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
123	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
124	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
125	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
126	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
127	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
128	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
129	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
130	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
131	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
132	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
133	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
134	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
135	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
136	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
137	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
138	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
139	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
140	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
141	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
142	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
143	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
144	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
145	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
146	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
147	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
148	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
149	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
150	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
151	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
152	3\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
88.814453125	0.900000000000006\\
88.814453125	3.09999999999999\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
168.203125	0.900000000000006\\
168.203125	3.09999999999999\\
};
\end{axis}
\end{tikzpicture}%
\label{subfig:cluster_output}
\end{subfigure}

==> sample_18_out_features.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t, right]{\columnwidth}
\subcaption{Output features $\mathbf{h}_\text{out}(\tau)$ of the \ac{GRU}}
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.2cm,
%at={(2.684in,1.419in)},
 ylabel near ticks,
 xlabel near ticks,
scale only axis,
scale only axis,
point meta min=-1,
point meta max=1,
axis on top,
%xmin=0.5,
%xmax=219.5,
xmin=0,
xmax=7,
y dir=reverse,
ymin=0.5,
ymax=256.5,
ytick={64, 192},
yticklabels={$\Re\{\mathbf{h}_\text{out}\}$, $\Im\{\mathbf{h}_\text{out}\}$},
y tick label style={rotate=90},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\mathbf{h}_\text{out}(\tau)$},
ticklabel style={font=\footnotesize},
colorbar,
colorbar style={          
            % change the width of the colorbar relative to the main `axis' environment
            width=0.02*\pgfkeysvalueof{/pgfplots/parent axis width},
            ytick={1, 0, -1},
            yticklabels={$1$, $0$, $-1$},
            xshift=-0.35cm,
            %yshift=0.2cm,
        },
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0, xmax=7, ymin=0.5, ymax=256.5] {sample_18_out_features-1.png};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	129\\
219	129\\
};
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 88.814453125	0\\
% 88.814453125	282.1\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 168.203125	0\\
% 168.203125	282.1\\
% };
\addplot [color=red, line width=0.4mm, forget plot]
	  table[row sep=crcr]{%
	2.8421	0\\
	2.8421 282.1\\
	};
\addplot [color=red, line width=0.4mm, forget plot]
	  table[row sep=crcr]{%
	5.3825	0\\
	5.3825	282.1\\
	};

\end{axis}
\end{tikzpicture}%
\label{subfig:features_output}
\end{subfigure}

==> sample_18_target.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t]{\columnwidth}
\subcaption{Target signal}
\begin{tikzpicture}
	\begin{axis}[%
	width=7cm,%16in,
	height=1.5cm,%10.516in,
	%t={(-5cm,0)},
	 ylabel near ticks,
	 xlabel near ticks,
	scale only axis,
	point meta min=-1,
	point meta max=1,
	axis on top,
	xmin=0,
	xmax=7,
	%y dir=reverse,
	ymin=-1,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={\footnotesize Target signal},
	ticklabel style={font=\footnotesize},
    ytick={-1, 1},
    yticklabels={\scalebox{0.75}[1.0]{$-$}$1$, $1$},
    xlabel={\footnotesize Time $\tau$ [s]},
	%colorbar
	]
	\addplot [forget plot] graphics[xmin=0, xmax=7, ymin=-1, ymax=1] {sample_18_target3.png}; % keepaspectratio
%	\addplot [color=black, forget plot]
%	  table[row sep=crcr]{%
%	0	129\\
%	219	129\\
%	};
	\addplot [color=red, line width=0.4mm, forget plot]
	  table[row sep=crcr]{%
	2.8421	-1\\
	2.8421 1\\
	};
	\addplot [color=red, line width=0.4mm, forget plot]
	  table[row sep=crcr]{%
	5.3825	-1\\
	5.3825	1\\
	};
	\end{axis}
\end{tikzpicture}%
\label{subfig:target}
\end{subfigure}

